Towards Closing the Gap in Weakly Supervised Semantic Segmentation with DCNNs: Combining Local and Global Models

Generating training sets for deep convolutional neural networks (DCNNs) is a bottleneck for modern real-world applications. This is a demanding task for applications where annotating training data is costly, such as in semantic segmentation. In the literature, there is still a gap between the performance achieved by a network trained on full and on weak annotations. In this paper, we establish a strategy to measure this gap and to identify the ingredients necessary to reduce it. On scribbles, we establish new state-of-the-art results: we obtain a mIoU of 75.6% without, and 75.7% with CRF post-processing. We reduce the gap by 64.2% whereas the current state-of-the-art reduces it only by 57.5%. Thanks to a systematic study of the different ingredients involved in the weakly supervised scenario and an original experimental strategy, we unravel a counter-intuitive mechanism that is simple and amenable to generalisations to other weakly-supervised scenarios: averaging poor local predicted annotations with the baseline ones and reuse them for training a DCNN yields new state-of-the-art results.

==> figures/image-collection/combined.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'combined.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{390.11122008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.21525846)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/image-collection/combined.pdf}}%
    \put(1.1391361,1.51459186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.7992875\unitlength}\raggedright \end{minipage}}}%
    \put(0.00845778,1.21695063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17418245\unitlength}\raggedright Image\end{minipage}}}%
    \put(0.23070346,1.28587733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21147815\unitlength}\raggedright \end{minipage}}}%
    \put(0.41443009,1.21695063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18155382\unitlength}\raggedright Local\end{minipage}}}%
    \put(0.61741625,1.21695063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18043311\unitlength}\raggedright Global\end{minipage}}}%
    \put(0.81194466,1.21695063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18777025\unitlength}\raggedright Combined\end{minipage}}}%
    \put(0.21144394,1.21695063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17306179\unitlength}\raggedright GTH\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/image-collection/combined.pdf}}%
    \put(0.41334367,0.59194113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17302758\unitlength}\raggedright 77.35\end{minipage}}}%
    \put(0.61520918,0.59194113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17302758\unitlength}\raggedright 67.48\end{minipage}}}%
    \put(0.81707469,0.59194113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17302758\unitlength}\raggedright 84.62\end{minipage}}}%
    \put(0.41334368,0.7764073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17302758\unitlength}\raggedright 83.38\end{minipage}}}%
    \put(0.61520918,0.7764073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17302758\unitlength}\raggedright 83.08\end{minipage}}}%
    \put(0.81707469,0.7764073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17302758\unitlength}\raggedright 91.93\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/image-collection/combined.pdf}}%
    \put(0.41334367,0.1973323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17302758\unitlength}\raggedright 82.59\end{minipage}}}%
    \put(0.61520918,0.1973323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17302758\unitlength}\raggedright 77.08\end{minipage}}}%
    \put(0.81707469,0.1973323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17302758\unitlength}\raggedright 91.75\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/image-collection/combined.pdf}}%
    \put(0.4119725,0.40954552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17302758\unitlength}\raggedright 94.43\end{minipage}}}%
    \put(0.613838,0.40954552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17302758\unitlength}\raggedright 57.99\end{minipage}}}%
    \put(0.81570351,0.40954552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17302758\unitlength}\raggedright 99.09\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/image-collection/combined.pdf}}%
    \put(0.41197273,0.01382645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17302758\unitlength}\raggedright 82.79\end{minipage}}}%
    \put(0.613838,0.01382645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17302758\unitlength}\raggedright 82.58\end{minipage}}}%
    \put(0.81570351,0.01382645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17302758\unitlength}\raggedright 92.14\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/image-collection/combined.pdf}}%
    \put(0.41311432,1.02560094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17302758\unitlength}\raggedright 84.12\end{minipage}}}%
    \put(0.81684533,1.02560094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17302758\unitlength}\raggedright 79.81\end{minipage}}}%
    \put(0.61497982,1.02560094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17302758\unitlength}\raggedright 51.17\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/image-collection/local-global.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'local-global.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{355.03934169bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.32621463)%
    \put(2.07351979,-0.80268338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39920163\unitlength}\raggedright \end{minipage}}}%
    \put(1.11543589,1.27316503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.83832342\unitlength}\raggedright \end{minipage}}}%
    \put(2.07351979,1.27316503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.83832342\unitlength}\raggedright \end{minipage}}}%
    \put(2.07351979,1.27316503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.83832342\unitlength}\raggedright \end{minipage}}}%
    \put(3.0316037,1.27316503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.83832342\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/image-collection/local-global.pdf}}%
    \put(0.51734198,0.43433723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2218064\unitlength}\raggedright 74.03\end{minipage}}}%
    \put(0.77104132,0.43433723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2218064\unitlength}\raggedright 96.88\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/image-collection/local-global.pdf}}%
    \put(0.77095876,0.0151922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2218064\unitlength}\raggedright 89.56\end{minipage}}}%
    \put(0.51742453,0.0151922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2218064\unitlength}\raggedright 52.73\end{minipage}}}%
    \put(6.94377966,0.43484167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43912179\unitlength}\raggedright \end{minipage}}}%
    \put(6.94377966,0.3949215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3193613\unitlength}\raggedright \end{minipage}}}%
    \put(5.94577559,0.35500134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59880244\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/image-collection/local-global.pdf}}%
    \put(0.77104132,0.24041835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2218064\unitlength}\raggedright 90.64\end{minipage}}}%
    \put(0.51742453,0.24041835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2218064\unitlength}\raggedright 59.83\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/image-collection/local-global.pdf}}%
    \put(0.7710413,1.09764595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2218064\unitlength}\raggedright 96.25\end{minipage}}}%
    \put(0.5174245,1.09764595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2218064\unitlength}\raggedright 54.48\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/image-collection/local-global.pdf}}%
    \put(0.51754827,0.66037046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2218064\unitlength}\raggedright 61.58\end{minipage}}}%
    \put(0.77095879,0.66037046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2218064\unitlength}\raggedright 89.51\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/image-collection/local-global.pdf}}%
    \put(0.7710413,0.88788209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2218064\unitlength}\raggedright 93.48\end{minipage}}}%
    \put(0.5174245,0.88788209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2218064\unitlength}\raggedright 52.61\end{minipage}}}%
    \put(0.26405524,1.32832783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2218064\unitlength}\raggedright GTH\end{minipage}}}%
    \put(2.99168354,1.55260623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.87824358\unitlength}\raggedright \end{minipage}}}%
    \put(0.11743181,1.47276602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.87824358\unitlength}\raggedright \end{minipage}}}%
    \put(0.01056221,1.32832787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2218064\unitlength}\raggedright Image\end{minipage}}}%
    \put(0.51706967,1.32832787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2218064\unitlength}\raggedright Local\end{minipage}}}%
    \put(0.7710413,1.32832787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21124419\unitlength}\raggedright Global\end{minipage}}}%
  \end{picture}%
\endgroup%

